Statistical process discovery

Stochastic process discovery is concerned with deriving a model capable of reproducing the stochastic character of observed executions of a given process, stored in a log. This leads to an optimisation problem in which the model's parameter space is searched for, driven by the resemblance between the log's and the model's stochastic languages. The bottleneck of such optimisation problem lay in the determination of the model's stochastic language which existing approaches deal with through, hardly scalable, exact computation approaches. In this paper we introduce a novel framework in which we combine a simulation-based Bayesian parameter inference scheme, used to search for the ``optimal'' instance of a stochastic model, with an expressive statistical model checking engine, used (during inference) to approximate the language of the considered model's instance. Because of its simulation-based nature, the payoff is that, the runtime for discovering of the optimal instance of a model can be easily traded in for accuracy, hence allowing to treat large models which would result in a prohibitive runtime with non-simulation based alternatives. We validate our approach on several popular event logs concerning real-life systems.

==> pic_latex/BPIC17.tex <==
\begin{tikzpicture}%[scale=.5]
    \tikzstyle{place}=[circle,draw,minimum size=4mm, rounded corners=0pt]

    \node[place,tokens=1,label=left:{\footnotesize $source$}] (source) at (0,0) {};
    \node[transition,label=above:{\footnotesize $t_0$}] (t0) at (0.75,0) {$a$};
    \node[place] (p1) at (1.5,0) {};
    \node[transition,label=above:{\footnotesize $t_1$}] (t1) at (2.25,0) {$b$};
    \node[place] (p2) at (3,0) {};
    \node[transition] (t2) at (3.75,0) {$c$};
    \node[above=of t2, xshift=0.4cm, yshift=-1.2cm] {\footnotesize $t_2$};
    \node[transition] (t3) at (3.75,-0.5) {$d$};
    \node[below=of t2, xshift=0.4cm, yshift=0.8cm] {\footnotesize $t_3$};
    \node[transition, fill=black,label=above:{\footnotesize $t_4$}] (t4) at (4.5,0.65) {};
    \node[place] (p3) at (4.5,-0.25) {};
    \node[transition, fill=black] (t5) at (5.25,0) {};
    \node[above=of t5, xshift=-0.4cm, yshift=-1.2cm] {\footnotesize $t_5$};
    \node[transition] (t6) at (5.25,-0.5) {$e$};
    \node[below=of t6, xshift=-0.4cm, yshift=1.3cm] {\footnotesize $t_6$};
    \node[place] (p4) at (6,0) {};
    \node[transition] (t7) at (7,1) {$f$};
    \node[above=of t7, xshift=0.4cm, yshift=-1.2cm] {\footnotesize $t_7$};
    \node[transition] (t8) at (7,0.5) {$g$};
    \node[above=of t8, xshift=0.4cm, yshift=-1.3cm] {\footnotesize $t_8$};
    \node[transition] (t9) at (7,0) {$h$};
    \node[above=of t9, xshift=0.4cm, yshift=-1.25cm] {\footnotesize $t_9$};
    \node[transition, fill=black] (t10) at (7,-0.5) {};
    \node[above=of t10, xshift=0.45cm, yshift=-1.6cm] {\footnotesize $t_{10}$};
    \node[place, label=right:{\footnotesize $sink$}] (p5) at (8,0) {};

    \draw (source) [->] to (t0);
    \draw (t0) [->] to (p1);
    \draw (p1) [->] to (t1);
    \draw (t1) [->] to (p2);
    \draw (p2) [->, bend left=20] to (t4);
    \draw (p2) [->] to (t2);
    \draw (p2) [->, bend right=10] to (t3);
    \draw (t2) [->] to (p3);
    \draw (t3) [->] to (p3);
    \draw (p3) [->] to (t5);
    \draw (p3) [->] to (t6);
    \draw (t4) [->, bend left=15] to (p4);
    \draw (t5) [->] to (p4);
    \draw (t6) [->] to (p4);
    \draw (p4) [->, bend left=20] to (t7);
    \draw (p4) [->, bend left=10] to (t8);
    \draw (p4) [->] to (t9);
    \draw (p4) [->, bend right=20] to (t10);
    \draw (t7) [->, bend left=20] to (p5);
    \draw (t8) [->, bend left=10] to (p5);
    \draw (t9) [->] to (p5);
    \draw (t10) [->, bend right=20] to (p5);
    
\end{tikzpicture}

==> pic_latex/hasl_accuracy.tex <==
\resizebox{.5\textwidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[
                width=12cm, height=6cm,
                xlabel={confidence interval width $\delta$},
                ylabel={rEMD},
                xmode=log,
                log basis x={10},
                xtick={10^-1, 10^-2, 10^-3},
                xticklabels={$10^{-1}$, $10^{-2}$, $10^{-3}$},
                ytick={0, 0.005, 0.01, 0.015},
                yticklabels={$0$, $0.005$, $0.001$, $0.015$},
                scaled y ticks=false,
                mark options={solid},
                legend pos=north east,
                x dir=reverse,
            ]
        
                % BPIC13_c
                \addplot[mark=*, blue, thick] coordinates {
                    (0.1, 0.012664975655563297)
                    (0.046415888336127795, 0.007624845182960445)
                    (0.021544346900318843, 0.003190184729177608)
                    (0.01, 0.0015811286664432836)
                    (0.0046415888336127815, 0.000666347229086146)
                    (0.0021544346900318847, 0.00040869474550904076)
                    (0.001, 0.0003772585627204316)
                };
                % BPIC13_i
                \addplot[mark=x, yellow!80!black, thick] coordinates {
                    (0.1, 0.009235690807200441)
                    (0.046415888336127795, 0.005124355708500474)
                    (0.021544346900318843, 0.002402047853550451)
                    (0.01, 0.0012411867497504447)
                    (0.0046415888336127815, 0.0005718487375504332)
                    (0.0021544346900318847, 0.00023880658745041092)
                    (0.001, 0.0002816068453004442)
                };
                % BPIC13_o
                \addplot[mark=triangle*, green!50!black, thick] coordinates {
                    (0.1, 0.014642564654450421)
                    (0.046415888336127795, 0.007608547632900464)
                    (0.021544346900318843, 0.004734568159100429)
                    (0.01, 0.0021882340405504504)
                    (0.0046415888336127815, 0.0009621010139504447)
                    (0.0021544346900318847, 0.0005116102633504443)
                    (0.001, 0.0004184482199005109)
                };
                % BPIC17_ol
                \addplot[mark=diamond*, orange, thick] coordinates {
                    (0.1, 0.00539026096020005)
                    (0.046415888336127795, 0.005053397558100066)
                    (0.021544346900318843, 0.0037783847298900426)
                    (0.01, 0.00190414703634003)
                    (0.0046415888336127815, 0.0009333343036800267)
                    (0.0021544346900318847, 0.00042651090495005663)
                    (0.001, 0.00035188258986003997)
                };
                % BPIC20_dd
                \addplot[mark=o, magenta, thick] coordinates {
                    (0.1, 0.003309638949550023)
                    (0.046415888336127795, 0.0027457694799500223)
                    (0.021544346900318843, 0.002554973599500011)
                    (0.01, 0.001303871386800039)
                    (0.0046415888336127815, 0.0005776344133500278)
                    (0.0021544346900318847, 0.00028861761505004997)
                    (0.001, 0.00010563004110001112)
                };
                % BPIC20_rfp
                \addplot[mark=pentagon*, purple, thick] coordinates {
                    (0.1, 0.0019115008754002224)
                    (0.046415888336127795, 0.001869975031300228)
                    (0.021544346900318843, 0.0014438891904502277)
                    (0.01, 0.0010451592234502333)
                    (0.0046415888336127815, 0.0007558558697002444)
                    (0.0021544346900318847, 0.0006255233380002387)
                    (0.001, 0.00024294821915024986)
                };
                % roadfines
                \addplot[mark=square*, cyan, thick] coordinates {
                    (0.1, 0.014497603188107718)
                    (0.046415888336127795, 0.007553939456387722)
                    (0.021544346900318843, 0.0032822724896351685)
                    (0.01, 0.0017499999308327372)
                    (0.0046415888336127815, 0.0011346547310451848)
                    (0.0021544346900318847, 0.0009793325772926582)
                    (0.001, 0.00094562897658942531)
                };
                \legend{BPIC13\_c, BPIC13\_i, BPIC13\_o, BPIC17\_ol, BPIC20\_dd, BPIC20\_rfp, Roadfines}
            \end{axis}
        \end{tikzpicture}}

==> pic_latex/lha.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, node distance=3cm, semithick]

          % States
          \node[initial, state] (q1) {$l_i$};
          \node[state, right of=q1] (q2) {$lfi$};
          \node[state, below of=q2] (q3) {$lfr$};
        
          % Transitions
          \path (q1) edge [bend left] node {x' = 1} (q2)
                (q2) edge [bend left] node {x' = -1} (q1)
                (q2) edge node {x > 3} (q3)
                (q3) edge [loop below] node {x' = 2} (q3)
                (q3) edge node {x < 1} (q4)
                (q4) edge [bend left] node {x' = 0.5} (q1);
        
          % Guards and Invariants
          \node at (q1) [below right] {$0 \le x \le 2$};
          \node at (q2) [below right] {$1 \le x \le 4$};
          \node at (q3) [below left] {$x \ge 3$};
          \node at (q4) [below left] {$x \le 1$};
    
    \end{tikzpicture}
\end{figure}

==> pic_latex/lha_SLE.tex <==
%%%%%%%%%%%%%%%%%%%%%%%% AUTOMATON-2 FOR REGION DISTANCE %%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.99,minimum width=1cm]
\renewcommand{\arraystretch}{.7}
   \everymath{\scriptstyle}
   
%% LOCATIONS
\draw (-4,1.5) node[initial,left, initial text=,draw,rounded corners] (l0)  { {$l_{start}$} };
\draw (0.25,1.5) node[draw,rounded corners,accepting,color=teal] (l1) { \begin{tabular}{@{}c@{}}{$l_{end}$}\end{tabular} }; %\\  $\dot{t}:1$\end{tabular} };

%\draw (0.25,0) node[draw,rounded corners,accepting,color=red] (l2) { \begin{tabular}{@{}c@{}}\underline{$reject$}\end{tabular} }; 

%\draw (-3,0) node[left, draw,rounded corners, accepting] (l2) { \begin{tabular}{@{}c@{}}\underline{$l_2$}\\  $\dot{t}:1$\end{tabular} };
%{\draw (7.5,0) node[draw,rounded corners,minimum width=1cm] (l3) {\begin{tabular}{@{}c@{}}\underline{$l_3$}\\  $\dot{t}:1$\end{tabular}};}

%% ARCS
\draw [-latex'] (l0) -- (l1) node [midway, below,sloped] {$\sharp,w\in w(E),\{w_c=w_{cm}(w_m(\sigma_i))\}$ };

%\draw [-latex'] (l0) -- (l2) node [midway, below,sloped] {$\sharp,c>c_m,\emptyset$ };

\draw [-latex'] (l0) .. controls +(135:10mm) and +(115:10mm) .. (l0) node (arc1) [pos=0.6] {\hskip -30ex   \begin{tabular}{@{}c@{}}$\{{a_1}\}$, $c_1\leq l_1\land (\sum_i c_i)\leq c_m$,\\ 
$\{w += f(a_1)\cdot n^c;$  $c +\!= 1; \, c_1 +\!= 1; \}$ \end{tabular}};

\draw [-latex'] (l0) .. controls +(45:10mm) and +(65:10mm) .. (l0) node (arcn) [pos=0.6] {\hskip 30ex \begin{tabular}{@{}c@{}} $\{{a_n}\}$,$c_n\leq l_n\land (\sum_i c_i)\leq c_m$, \\$\{w+=f(a_n)\cdot n^c;$  $c +\!= 1; \, c_n +\!= 1; \}$ \end{tabular}};


\draw [-latex'] (l0) .. controls +(245:10mm) and +(295:10mm) .. (l0) node (arcsilent) [below,pos=0.7] {$\{{\tau}\}$,$\top$,$\emptyset$ };


\draw [line width=.5pt,dashed](arc1.north) to [bend left=30] (arcn.north);


%\draw [-latex'] (l0) .. controls +(-115:15mm) and +(-75:15mm) .. (l0) node [pos=0.95  ,below] {\hskip 12ex $\overline{\{\mathbf{R_2}\}}$,$t< T$,$\emptyset$ };
%\draw [-latex'] (l1) .. controls +(270:15mm) and +(270:15mm) .. (l2) node [midway ,below,sloped] {$\sharp$,$t \geq t_1 \land d=0$, $\emptyset$ };
%\draw [-latex'] (l1) -- (l2) node [midway ,midway,sloped] {\begin{tabular}{c}$\sharp$,$t\geq t_2 \land (n> x_2 \lor x_1> n)$,\\ \\ $\{\emptyset\}$\end{tabular}};
\node (acc) [text width =1.2cm,below =.05cm of l1] {$sink==1$}
%\node (rej) [text width =1cm,below =.05cm of acc] {}
%\draw [-latex'] (l1) .. controls +(90:10mm) and +(90:10mm) .. (l3) node [midway,above,sloped] {\begin{tabular}{c}$\sharp$,$t\leq t_1 \land (x_1> n\lor n> x_2)$,\\ $\{d:= \min(\sqrt{(t-t_1)^2+(n-x_2)^2}, \sqrt{(t-t_1)^2+(n-x_1)^2})\}$ \end{tabular}};
%\draw [-latex'] (l1) -- (l3) node [midway,above,sloped] {$\sharp$,$(x_1\leq n\leq x_2)$,$\{d:= 0\}$};
%\draw [-latex'] (l1) .. controls +(300:10mm) and +(240:10mm) .. (l3) node [midway,midway,sloped]{\begin{tabular}{c}$\sharp$,$t \geq t_1 \land (x_1> n\lor n> x_2)$,\\ \\ $\{ d:= \min(d, \min(|n-x_1|,|n-x_2|)) \}$\end{tabular} }; 

%\draw [-latex'] (l3) .. controls +(270:20mm) and +(270:20mm) .. (l1) node [midway,below,sloped]{$\text{ALL}$,$\top$,$\{ n:= x_O \}$}; 

%\draw [-latex',dashed,color=red] (l3) .. controls +(285:35mm) and +(250:30mm) .. (l2) node [midway,above,sloped]{$t \geq t_2$,$\{\varnothing\}$};

{}; 
 
\end{tikzpicture}



==> pic_latex/lha_toy1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%% AUTOMATON-2 FOR REGION DISTANCE %%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.8,minimum width=1cm]
\renewcommand{\arraystretch}{.7}
   \everymath{\scriptstyle}
   
%% LOCATIONS
\draw (-3,1.5) node[initial,left, initial text=,draw,rounded corners] (l0) { \begin{tabular}{@{}c@{}}\underline{$l_0$}\\  $\dot{t}:1$ \\ $\dot{x_1}:B$\end{tabular} };
\draw (0.25,1.5) node[draw,rounded corners,accepting] (l1) { \begin{tabular}{@{}c@{}}\underline{$l_1$}\end{tabular} }; %\\  $\dot{t}:1$\end{tabular} };
%\draw (-3,0) node[left, draw,rounded corners, accepting] (l2) { \begin{tabular}{@{}c@{}}\underline{$l_2$}\\  $\dot{t}:1$\end{tabular} };
%{\draw (7.5,0) node[draw,rounded corners,minimum width=1cm] (l3) {\begin{tabular}{@{}c@{}}\underline{$l_3$}\\  $\dot{t}:1$\end{tabular}};}

%% ARCS
\draw [-latex'] (l0) -- (l1) node [midway, above,sloped] {$\sharp$,$t=T$,$\{x_1/=T\}$ };
\draw [-latex'] (l0) .. controls +(115:15mm) and +(75:15mm) .. (l0) node [midway ,above] { $\{brk\}$,$t<T$,$\{n_2++\}$ };
\draw [-latex'] (l0) .. controls +(-115:15mm) and +(-75:15mm) .. (l0) node [midway ,below] { $ALL\setminus\{brk\}$,$t< T$,$\emptyset$ };
%\draw [-latex'] (l1) .. controls +(270:15mm) and +(270:15mm) .. (l2) node [midway ,below,sloped] {$\sharp$,$t \geq t_1 \land d=0$, $\emptyset$ };
%\draw [-latex'] (l1) -- (l2) node [midway ,midway,sloped] {\begin{tabular}{c}$\sharp$,$t\geq t_2 \land (n> x_2 \lor x_1> n)$,\\ \\ $\{\emptyset\}$\end{tabular}};

%\draw [-latex'] (l1) .. controls +(90:10mm) and +(90:10mm) .. (l3) node [midway,above,sloped] {\begin{tabular}{c}$\sharp$,$t\leq t_1 \land (x_1> n\lor n> x_2)$,\\ $\{d:= \min(\sqrt{(t-t_1)^2+(n-x_2)^2}, \sqrt{(t-t_1)^2+(n-x_1)^2})\}$ \end{tabular}};
%\draw [-latex'] (l1) -- (l3) node [midway,above,sloped] {$\sharp$,$(x_1\leq n\leq x_2)$,$\{d:= 0\}$};
%\draw [-latex'] (l1) .. controls +(300:10mm) and +(240:10mm) .. (l3) node [midway,midway,sloped]{\begin{tabular}{c}$\sharp$,$t \geq t_1 \land (x_1> n\lor n> x_2)$,\\ \\ $\{ d:= \min(d, \min(|n-x_1|,|n-x_2|)) \}$\end{tabular} }; 

%\draw [-latex'] (l3) .. controls +(270:20mm) and +(270:20mm) .. (l1) node [midway,below,sloped]{$\text{ALL}$,$\top$,$\{ n:= x_O \}$}; 

%\draw [-latex',dashed,color=red] (l3) .. controls +(285:35mm) and +(250:30mm) .. (l2) node [midway,above,sloped]{$t \geq t_2$,$\{\varnothing\}$};

{}; 
 
\end{tikzpicture}



==> pic_latex/lha_toy2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%% AUTOMATON-2 FOR REGION DISTANCE %%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.775,minimum width=1cm]
\renewcommand{\arraystretch}{.7}
   \everymath{\scriptstyle}
   
%% LOCATIONS
\draw (-3,1.5) node[initial,left, initial text=,draw,rounded corners] (l0) { \begin{tabular}{@{}c@{}}{$l_{start}$}\\  $\dot{x_1}:1$ \\ $\dot{x_2}:p_2+p_5$\end{tabular} };
\draw (0.25,1.5) node[draw,rounded corners,accepting,color=teal] (l1) { \begin{tabular}{@{}c@{}}{$l_{end}$}\end{tabular} }; %\\  $\dot{x_1}:1$\end{tabular} };
%\draw (-3,0) node[left, draw,rounded corners, accepting] (l2) { \begin{tabular}{@{}c@{}}\underline{$l_2$}\\  $\dot{t}:1$\end{tabular} };
%{\draw (7.5,0) node[draw,rounded corners,minimum width=1cm] (l3) {\begin{tabular}{@{}c@{}}\underline{$l_3$}\\  $\dot{t}:1$\end{tabular}};}

\node (acc) [text width =1.2cm,below =.05cm of l1] {$sink==1$};

%% ARCS
\draw [-latex'] (l0) -- (l1) node [midway, above,sloped] {$\sharp$,$x_1\geq T$,$\{x_2/=T\}$ };
\draw [-latex'] (l0) .. controls +(115:15mm) and +(75:15mm) .. (l0) node [midway ,above] { $\{b\}$,$x_1<T$,$\{x_3++\}$ };
\draw [-latex'] (l0) .. controls +(-115:15mm) and +(-75:15mm) .. (l0) node [midway ,below] { $\{a,c,d,\tau\}$,$x_1< T$,$\emptyset$ };
%\draw [-latex'] (l1) .. controls +(270:15mm) and +(270:15mm) .. (l2) node [midway ,below,sloped] {$\sharp$,$t \geq t_1 \land d=0$, $\emptyset$ };
%\draw [-latex'] (l1) -- (l2) node [midway ,midway,sloped] {\begin{tabular}{c}$\sharp$,$t\geq t_2 \land (n> x_2 \lor x_1> n)$,\\ \\ $\{\emptyset\}$\end{tabular}};

%\draw [-latex'] (l1) .. controls +(90:10mm) and +(90:10mm) .. (l3) node [midway,above,sloped] {\begin{tabular}{c}$\sharp$,$t\leq t_1 \land (x_1> n\lor n> x_2)$,\\ $\{d:= \min(\sqrt{(t-t_1)^2+(n-x_2)^2}, \sqrt{(t-t_1)^2+(n-x_1)^2})\}$ \end{tabular}};
%\draw [-latex'] (l1) -- (l3) node [midway,above,sloped] {$\sharp$,$(x_1\leq n\leq x_2)$,$\{d:= 0\}$};
%\draw [-latex'] (l1) .. controls +(300:10mm) and +(240:10mm) .. (l3) node [midway,midway,sloped]{\begin{tabular}{c}$\sharp$,$t \geq t_1 \land (x_1> n\lor n> x_2)$,\\ \\ $\{ d:= \min(d, \min(|n-x_1|,|n-x_2|)) \}$\end{tabular} }; 

%\draw [-latex'] (l3) .. controls +(270:20mm) and +(270:20mm) .. (l1) node [midway,below,sloped]{$\text{ALL}$,$\top$,$\{ n:= x_O \}$}; 

%\draw [-latex',dashed,color=red] (l3) .. controls +(285:35mm) and +(250:30mm) .. (l2) node [midway,above,sloped]{$t \geq t_2$,$\{\varnothing\}$};

{}; 
 
\end{tikzpicture}



==> pic_latex/smc_abc.tex <==
\begin{tikzpicture}

    \draw[thick] (0,0) circle (5) node[above left, xshift=-100, yshift=30] {\begin{tabular}{@{}c@{}}\(i=1\) \\ \( (\epsilon_1)\)\end{tabular}};
    \draw[thick] (0,0) circle (3) node[above left, xshift=-45, yshift=20] {\begin{tabular}{@{}c@{}}\(i=2\)\\ \( (\epsilon_2)\)\end{tabular}};
    \draw[thick] (0,0) circle (1.5) node[above left, xshift=2, yshift=10] {\begin{tabular}{@{}c@{}}\(i=3\)\\ \( (\epsilon_3)\)\end{tabular}};

    \fill (1:4) circle (3pt);
    \node[right, xshift=2] at (1:4) {$\overline{w}^{(1)}_1$};
    \fill (30:4) circle (3pt);
    \node[right, xshift=2] at (30:4) {$\overline{w}^{(1)}_2$};
    \fill (190:4) circle (3pt);
    \node[left, xshift=-2] at (190:4) {$\overline{w}^{(1)}_3$};

    \fill (15:2) circle (3pt);
    \node[above, yshift=2] at (15:2) {$\overline{w}^{(2)}_1$};
    \fill (-30:2) circle (3pt);
    \node[below, yshift=-4] at (-30:2) {$\overline{w}^{(2)}_2$};
    \fill (215:2) circle (3pt);
    \node[below, yshift=-4] at (215:2) {$\overline{w}^{(2)}_3$};

    \fill (15:1) circle (3pt);
    \node[left] at (15:1) {$\overline{w}^{(3)}_1$};
    \fill (-30:1) circle (3pt);
    \node[left] at (-30:1) {$\overline{w}^{(3)}_2$};
    \fill (215:1) circle (3pt);
    \node[above, yshift=2] at (215:1) {$\overline{w}^{(3)}_3$};

    \draw[->, thick] (1:4) -- node[fill=white, above, xshift=10, yshift=8] {$\mathcal{K}(.| \overline{w}^{(1)}_1)$} (12:2.2); %{$\mathcal{N}(w^{(1)}_1,\Sigma_{i=1})$} (12:2.2);
    \draw[->, thick] (1:4) -- node[fill=white, below, xshift=15, yshift=-8] {$\mathcal{K}(.| \overline{w}^{(1)}_1)$} (-25:2.2); 
    %{$\mathcal{N}(w^{(1)}_1,\Sigma_{i=1})$} (-25:2.2);
    \draw[->, thick] (190:4) -- node[fill=white, below, xshift=-5, yshift=-8] 
    {$\mathcal{K}(.| \overline{w}^{(1)}_3)$} (211:2.2);
    %{$\mathcal{N}(w^{(3)}_1,\Sigma_{i=1})$} (211:2.2);

    \draw[->, thick] (-30:2) -- (5:1.1);
    \draw[->, thick] (-30:2) -- (-30:1.2);
    \draw[->, thick] (215:2) -- (215:1.2);
    
\end{tikzpicture}

==> pic_latex/swn_ex1.tex <==
\tikzstyle{place}=[circle,draw,minimum
size=4mm, rounded corners=0pt,scale=0.7, 
    every node/.style={transform shape}]

\begin{tikzpicture}
\node[place,tokens=1,label=above:{\footnotesize $source$}]        (source) {};
\node[node distance = 0.25 cm, transition, right=of source,label=above:\scriptsize{$1$}] (t1) {$a$};
\node[node distance = 0.5 cm, place,tokens=0, above right=of t1,label=above:$p_2$]        (p2) {};
\node[node distance = 0.5 cm,place,tokens=0, below right=of t1,label=above:$p_3$]        (p3) {};
\node[node distance = 0.25 cm, transition, right=of p2,label=above:\scriptsize{$0.3$}] (t2) {$b$};
\node[node distance = 0.25 cm,place,tokens=0, right=of t2,label=above:$p_4$]        (p4) {};    
\node[node distance = 0.5 cm, transition, below=of t2,label=above:\scriptsize{$0.35$}] (t4) {$c$};
\node[node distance = 0.5 cm, transition, below =of t4,label=above:\scriptsize{$0.35$}] (t5) {$d$};
\node[node distance = 1 cm,place,tokens=0, below=of p4,label=above:$p_5$]        (p5) {};    
\node[node distance = 2.25 cm, fill=black,transition, right =of t1,label=above:\scriptsize{$1$}] (t6) {};
\node[node distance = 0.25 cm,place,tokens=0, right=of t6,label=above:{\footnotesize $sink$}]        (sink) {};    
\draw (source) [->] to (t1);
\draw (t1) [->] to (p2);
\draw (t1) [->] to (p3);
\draw (p2) [->] to (t2);
\draw (t2) [->] to (p4);
\draw (p3) [->] to (t4);
\draw (p3) [->] to (t5);
\draw (t4) [->] to (p5);
\draw (t5) [->] to (p5);
\draw (p4) [->] to (t6);
\draw (p5) [->] to (t6);
\draw (t6) [->] to (sink);
\end{tikzpicture}\\

==> pic_latex/swn_ex2.tex <==


\tikzstyle{place}=[circle,draw,minimum
size=4mm, rounded corners=0pt,scale=.6]

\begin{tikzpicture}[scale=.8,minimum width=1cm]
\renewcommand{\arraystretch}{.7}
   \everymath{\scriptstyle}
\node[place,tokens=1,label=above:{\footnotesize $source$}]        (source) {};
\node[node distance = 0.25 cm, transition, right=of source,label=below:\scriptsize{$\delta(3.1)$}] (t1) {$a$};
\node[node distance = 0.3 cm, place,tokens=0, above right=of t1,label=above:$p_2$]        (p2) {};
\node[node distance = 0.3 cm,place,tokens=0, below right=of t1,label=below:$p_3$]        (p3) {};
\node[node distance = 0.25 cm, transition, right=of p2,label=below:\scriptsize{$Exp(\mu_1)$}] (t2) {$b$};
\node[node distance = 0.25 cm,place,tokens=0, right=of t2,label=above:$p_4$]        (p4) {};    
\node[node distance = 0.25 cm, transition, right=of p3,label=above:\scriptsize{$Exp(\mu_2)$}] (t4) {$c$};
\node[node distance = 0.15 cm, transition, below =of t4,label=below:\scriptsize{$Unif(l_1,u_1)$}] (t5) {$d$};
\node[node distance = 0.25 cm,place,tokens=0, right=of t4,label=below:$p_5$]        (p5) {};    
\node[node distance = 1.75 cm, fill=black,transition, right =of t1] (t6) {};
\node[node distance = .15 cm, fill=black,transition, above =of t2] (t7) {};
\node[node distance = 0.25 cm,place,tokens=0, right=of t6,label=above:{\footnotesize $sink$}]        (sink) {};    
\draw (source) [->] to (t1);
\draw (t1) [->] to (p2);
\draw (t1) [->] to (p3);
\draw (p2) [->] to (t2);
\draw (t2) [->] to (p4);
\draw (p3) [->] to (t4);
\draw (p3) [->] to (t5);
\draw (t4) [->] to (p5);
\draw (t5) [->] to (p5);
\draw (p4) [->] to (t6);
\draw (p5) [->] to (t6);
\draw (t6) [->] to (sink);
\draw (p4) [->] to (t7);
\draw (t7) [->] to (p2);
\end{tikzpicture}\\

==> pic_latex/wn_ex1.tex <==
\tikzstyle{place}=[circle,draw,minimum
size=4mm, rounded corners=0pt]

\begin{tikzpicture}
\node[place,tokens=1,label=above:{\footnotesize $source$}]        (source) {};
\node[node distance = 0.25 cm, transition, right=of source] (t1) {$a$};
\node[node distance = 0.5 cm, place,tokens=0, above right=of t1,label=above:$p_2$]        (p2) {};
\node[node distance = 0.5 cm,place,tokens=0, below right=of t1,label=above:$p_3$]        (p3) {};
\node[node distance = 0.25 cm, transition, right=of p2] (t2) {$b$};
\node[node distance = 0.25 cm,place,tokens=0, right=of t2,label=above:$p_4$]        (p4) {};    
\node[node distance = 0.5 cm, transition, below=of t2] (t4) {$c$};
\node[node distance = 0.5 cm, transition, below =of t4] (t5) {$d$};
\node[node distance = 1 cm,place,tokens=0, below=of p4,label=above:$p_5$]        (p5) {};    
\node[node distance = 2.25 cm, fill=black,transition, right =of t1] (t6) {};
\node[node distance = 0.25 cm,place,tokens=0, right=of t6,label=above:{\footnotesize $sink$}]        (sink) {};    
\draw (source) [->] to (t1);
\draw (t1) [->] to (p2);
\draw (t1) [->] to (p3);
\draw (p2) [->] to (t2);
\draw (t2) [->] to (p4);
\draw (p3) [->] to (t4);
\draw (p3) [->] to (t5);
\draw (t4) [->] to (p5);
\draw (t5) [->] to (p5);
\draw (p4) [->] to (t6);
\draw (p5) [->] to (t6);
\draw (t6) [->] to (sink);
\end{tikzpicture}\\
